Optimal Augmented-Channel Puncturing for Low-Complexity Soft-Output MIMO Detectors

We propose a computationally-efficient soft-output detector for multiple-input multiple-output channels based on augmented channel puncturing in order to reduce tree processing complexity. The proposed detector, dubbed augmented WL detector (AWLD), employs a punctured channel with a special structure derived by triangulizing the original channel in augmented form, followed by Gaussian elimination. We prove that these punctured channels are optimal in maximizing the lower-bound on the achievable information rate (AIR) based on a newly proposed mismatched detection model. We show that the AWLD decomposes into a minimum mean-square error (MMSE) prefilter and channel-gain compensation stages, followed by a regular unaugmented WL detector (WLD). It attains the same performance as the existing AIR partial marginalization (AIR-PM) detector, but with much simpler processing.

==> awld_block_diagram.txt <==
\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=2.75cm, auto, >=latex', pin distance = 3mm]]
    \node [int, pin={[init]above:{\small$\H,\beta$}}, label=below:{\scriptsize MMSE
    filter}] (a) {{\small$\Wmmse$\normalsize}};
    
    \node (b) [left of=a,node distance=0.9cm, coordinate] {};
    
    \node [int, pin={[init]above:{\small$\Ha$}}] (c) [right of=a,  label=below:{\scriptsize Gain compensation}, node distance=1.8cm] {{\small$\Lap$\normalsize}};
    
    \node [int, pin={[init]above:{\small$\Lap$}}, label=below:{\scriptsize WLD detector}] (d) [right of=c, node distance=3.2cm] {{\small$\arg\min\norm{\yt\!-\!\Lap\x}^2\!\!-\!\!\tfrac{1}{\Es}\!\norm{\x}^2$\normalsize}};
    
    \node [coordinate] (end) [right of=d, node distance=2.7cm]{};

    \path[->] (b) edge node {{\small$\y$}} (a);
    \path[->] (a) edge node {{\small$\Wmmse\y$\normalsize}} (c);
    \draw[->] (c) edge node {{\small$\yt$\normalsize}} (d);
    \draw[->] (d) edge node {{\small$\hat{\x}$}} (end);

\end{tikzpicture}
 

